A monotone finite element method for reaction-drift-diffusion equations with discontinuous reaction coefficients

We prove an abstract convergence result for a family of dual-mesh based quadrature rules on tensor products of simplical meshes. In the context of the multilinear tensor-product finite element discretization of reaction-drift-diffusion equations, our quadrature rule generalizes the mass-lump rule, retaining its most useful properties; for a nonnegative reaction coefficient, it gives an $O(h^2)$-accurate, nonnegative diagonalization of the reaction operator. The major advantage of our scheme in comparison with the standard mass lumping scheme is that, under mild conditions, it produces an $O(h^2)$ consistency error even when the integrand has a jump discontinuity. The finite-volume-type quadrature rule has been stated in a less general form and applied to systems of reaction-diffusion equations related to particle-based stochastic reaction-diffusion simulations (PBSRD); in this context, the reaction operator is \textit{required} to be an $M$-matrix and a standard model for bimolecular reactions has a discontinuous reaction coefficient. We apply our convergence results to a finite element discretization of scalar drift-diffusion-reaction model problem related to PBSRD systems, and provide new numerical convergence studies confirming the theory.

==> sections2/conv-plots/convergenceplot1-2d-H1.tex <==
     \pgfplotsset{
    convaxis/.style={
      compat=newest,
      width=8cm,
      height=8cm,
      xmin=5e-3,
      xmax=5e-1,
      ymin=5e-6,
      ymax=2e-1,
      xtick={1e-3,1e-2,1e-1},
      ytick={1,1e-1, 1e-2,1e-3,1e-4,1e-5},
      grid=major,
      tick label style={font=\normalsize},
      title style={align=center, font=\footnotesize},
      xlabel style={align=center, font=\normalsize},
      ylabel style={align=center, font=\normalsize},
      legend style={at={(0.02,0.98)}, anchor=north west, font=\normalsize},
      legend cell align=left,
      legend entries={{$\text{$L^2$-norm}$}, {$\text{$H^1$-norm}$}, {$O(h^2)$}, {$O(h^{\frac{3}{2}})$}}
    },
    convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    },
    convaxisscale/.belongs to family=/pgfplots/scale
  }
      \def\colorA{red}
      \def\colorB{black}
      \def\colorC{blue}
      \def\colorD{orange}
      \def\scaleA{.1}
      \def\scaleB{2}
      %\def\dataA{data/diffusion/output.txt}
      \def\data{sections2/data/2d/table-1-h1.txt}
      %\def\dataB{data/twoparticle/cdoutput-sde.txt}
    \begin{axis}[
    convaxis, convaxisscale,
    %title={Convergence of empirical means },
    %xlabel={},
    ylabel={\Large Error},
  ]
    \addplot[color=\colorA, mark=o] table [x=h,y=L2] {\data};  %diffusion dominated
    \addplot[color=\colorC, mark=square] table [x=h,y=H1] {\data};
    %\addplot[color=\colorC, error bars/.cd, y dir=both, y explicit] table [x=1/h,y=diff, y error = devdiff] {\dataA}; %diffusion dominated
    \iffalse
    \addplot[dashed, color=\colorD] coordinates {
       (3, 1)
       (257, 1/2^8)
       }; %O(h)
     \fi
     \addplot[dashed,thick, color=\colorB] coordinates {
       (.3, 2*.007)
       (.3/2^5, 2*.007/4^5)
       }; %O(h^2)

     \addplot[dotted,thick,color=\colorB] coordinates {
       (.3, 2*.06)
       (.3/2^5, 2*.06/2^7.5)
       }; %O(h^2)
      convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    };
    \end{axis}


==> sections2/conv-plots/convergenceplot1-2d.tex <==
     \pgfplotsset{
    convaxis/.style={
      compat=newest,
      width=8cm,
      height=8cm,
      xmin=1e-2,
      xmax=5e-1,
      ymin=1e-5,
      ymax=2e-2,
      xtick={1e-3,1e-2,1e-1},
      ytick={1,1e-1, 1e-2,1e-3,1e-4,1e-5},
      grid=major,
      tick label style={font=\normalsize},
      title style={align=center, font=\footnotesize},
      xlabel style={align=center, font=\normalsize},
      ylabel style={align=center, font=\normalsize},
      legend style={at={(0.02,0.98)}, anchor=north west, font=\normalsize},
      legend cell align=left,
      legend entries={{$\text{lumping method}$}, {$\text{averaging method}$}, {$O(h^2)$}}
    },
    convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    },
    convaxisscale/.belongs to family=/pgfplots/scale
  }
      \def\colorA{red}
      \def\colorB{black}
      \def\colorC{blue}
      \def\colorD{orange}
      \def\scaleA{.1}
      \def\scaleB{2}
      %\def\dataA{data/diffusion/output.txt}
      \def\data{sections2/data/2d/table-1.txt}
      %\def\dataB{data/twoparticle/cdoutput-sde.txt}
    \begin{axis}[
    convaxis, convaxisscale,
    %title={Convergence of empirical means },
    %xlabel={},
    ylabel={\Large Discrete $L^2$ errors, $|u_{h,d} - u_d|_h$},
  ]
    \addplot[color=\colorA, mark=o] table [x=h,y=lump] {\data};  %diffusion dominated
    \addplot[color=\colorC, mark=square] table [x=h,y=integrate] {\data};
    %\addplot[color=\colorC, error bars/.cd, y dir=both, y explicit] table [x=1/h,y=diff, y error = devdiff] {\dataA}; %diffusion dominated
    \iffalse
    \addplot[dashed, color=\colorD] coordinates {
       (3, 1)
       (257, 1/2^8)
       }; %O(h)
     \fi
     \addplot[dashed, color=\colorB] coordinates {
       (.3, 2*.007)
       (.3/2^4, 2*.007/4^4)
       }; %O(h^2)

      convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    };
    \end{axis}


==> sections2/conv-plots/convergenceplot1-3d-H1.tex <==
     \pgfplotsset{
    convaxis/.style={
      compat=newest,
      width=8cm,
      height=8cm,
      xmin=3e-2,
      xmax=1,
      ymin=1e-4,
      ymax=2e-1,
      xtick={1e-3,1e-2,1e-1},
      ytick={1,1e-1, 1e-2,1e-3,1e-4,1e-5},
      grid=major,
      tick label style={font=\normalsize},
      title style={align=center, font=\footnotesize},
      xlabel style={align=center, font=\normalsize},
      ylabel style={align=center, font=\normalsize},
      legend style={at={(0.02,0.98)}, anchor=north west, font=\normalsize},
      legend cell align=left,
      %legend entries={{$\text{$L^2$-norm}$}, {$\text{$H^1$-norm}$}, {$O(h^2)$}, {$O(h^{\frac{3}{2}})$}}
    },
    convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    },
    convaxisscale/.belongs to family=/pgfplots/scale
  }
      \def\colorA{red}
      \def\colorB{black}
      \def\colorC{blue}
      \def\colorD{orange}
      \def\scaleA{.1}
      \def\scaleB{2}
      %\def\dataA{data/diffusion/output.txt}
      \def\data{sections2/data/3d/table-1-h1.txt}
      %\def\dataB{data/twoparticle/cdoutput-sde.txt}
    \begin{axis}[
    convaxis, convaxisscale,
    %title={Convergence of empirical means },
    %xlabel={},
    %ylabel={\Large Discrete errors, $|u_{h,d} - u_{E,d}|_h$},
  ]
    \addplot[color=\colorA, mark=o] table [x=h,y=L2] {\data};  %diffusion dominated
    \addplot[color=\colorC, mark=square] table [x=h,y=H1] {\data};
    %\addplot[color=\colorC, error bars/.cd, y dir=both, y explicit] table [x=1/h,y=diff, y error = devdiff] {\dataA}; %diffusion dominated
    \iffalse
    \addplot[dashed,thick,color=\colorD] coordinates {
       (3, 1)
       (257, 1/2^8)
       }; %O(h)
     \fi
     \addplot[dashed, color=\colorB] coordinates {
       (.3, 2*.007)
       (.3/2^3, 2*.007/4^3)
       }; %O(h^2)

     \addplot[dotted,thick,color=\colorB] coordinates {
       (.3, 2*.03)
       (.3/2^3, 2*.03/2^4.5)
       }; %O(h^2)
      convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    };
    \end{axis}


==> sections2/conv-plots/convergenceplot1-3d.tex <==

% \usepackage{tikz} <-- pgfplots loads TiKZ
     \pgfplotsset{
    convaxis/.style={
      compat=newest,
      width=8cm,
      height=8cm,
      xmin=5e-2,
      xmax=1,
      ymin=1e-4,
      ymax=1e-1,
      xtick={1e-2,1e-1,2},
      ytick={},
      grid=major,
      tick label style={font=\normalsize},
      title style={align=center, font=\footnotesize},
      xlabel style={align=center, font=\normalsize},
      ylabel style={align=center, font=\normalsize},
      %legend style={at={(0.99,0.02)}, anchor=south east, font=\normalsize},
      %legend cell align=left,
      %legend entries={{$\text{lump method errors}$}, {$\text{integrate method errors}$}, {$O(h^2)$}},
    },
    convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    },
    convaxisscale/.belongs to family=/pgfplots/scale
  }
      \def\colorA{red}
      \def\colorB{black}
      \def\colorC{blue}
      \def\colorD{orange}
      \def\scaleA{.1}
      \def\scaleB{2}
      %\def\dataA{data/diffusion/output.txt}
      \def\data{sections2/data/3d/table-1.txt}
      %\def\dataB{data/twoparticle/cdoutput-sde.txt}
    \begin{axis}[
    convaxis, convaxisscale,
    %title={Convergence of empirical means },
    %xlabel={},
  ]
    \addplot[color=\colorA, mark=o] table [x=h,y=lump] {\data};  %diffusion dominated
    \addplot[color=\colorC, mark=square] table [x=h,y=integrate] {\data};
    %\addplot[color=\colorC, error bars/.cd, y dir=both, y explicit] table [x=1/h,y=diff, y error = devdiff] {\dataA}; %diffusion dominated
    \iffalse
    \addplot[dashed, color=\colorD] coordinates {
       (3, 1)
       (257, 1/2^8)
       }; %O(h)
     \fi
     \addplot[dashed, color=\colorB] coordinates {
       (.5, 2*.03)
       (.5/2^3, 2*.03/4^3)
       }; %O(h^2)

      convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    };
    \end{axis}


==> sections2/conv-plots/convergenceplot2-2d.tex <==
     \pgfplotsset{
    convaxis/.style={
      compat=newest,
      width=8cm,
      height=8cm,
      xmin=1e-2,
      xmax=5e-1,
      ymin=5e-5,
      ymax=5e-2,
      xtick={1e-3,1e-2,1e-1},
      ytick={1,1e-1, 1e-2,1e-3,1e-4,1e-5},
      grid=major,
      tick label style={font=\normalsize},
      title style={align=center, font=\footnotesize},
      xlabel style={align=center, font=\normalsize},
      ylabel style={align=center, font=\normalsize},
      legend style={at={(0.02,0.98)}, anchor=north west, font=\normalsize},
      legend cell align=left,
      legend entries={{$\text{lumping method}$}, {$\text{averaging method}$}, {$O(h^2)$}}
    },
    convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    },
    convaxisscale/.belongs to family=/pgfplots/scale
  }
      \def\colorA{red}
      \def\colorB{black}
      \def\colorC{blue}
      \def\colorD{orange}
      \def\scaleA{.1}
      \def\scaleB{2}
      %\def\dataA{data/diffusion/output.txt}
      \def\data{sections2/data/2d/table-2.txt}
      %\def\dataB{data/twoparticle/cdoutput-sde.txt}
    \begin{axis}[
    convaxis, convaxisscale,
    %title={Convergence of empirical means },
    %xlabel={},
    ylabel={\Large Discrete $L^2$ errors, $|u_d - u_{h,d}|_h$},
  ]
    \addplot[color=\colorA, mark=o] table [x=h,y=lump] {\data};  %diffusion dominated
    \addplot[color=\colorC, mark=square] table [x=h,y=integrate] {\data};
    %\addplot[color=\colorC, error bars/.cd, y dir=both, y explicit] table [x=1/h,y=diff, y error = devdiff] {\dataA}; %diffusion dominated
    \iffalse
    \addplot[dashed, color=\colorD] coordinates {
       (3, 1)
       (257, 1/2^8)
       }; %O(h)
     \fi
     \addplot[dashed, color=\colorB] coordinates {
       (.3, 2*.02)
       (.3/2^4, 2*.02/4^4)
       }; %O(h^2)

      convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    };
    \end{axis}


==> sections2/conv-plots/convergenceplot2-3d.tex <==

% \usepackage{tikz} <-- pgfplots loads TiKZ
     \pgfplotsset{
    convaxis/.style={
      compat=newest,
      width=8cm,
      height=8cm,
      xmin=5e-2,
      xmax=1,
      ymin=1e-3,
      ymax=5e-1,
      xtick={1e-2,1e-1,2},
      ytick={},
      grid=major,
      tick label style={font=\normalsize},
      title style={align=center, font=\footnotesize},
      xlabel style={align=center, font=\normalsize},
      ylabel style={align=center, font=\normalsize},
      %legend style={at={(0.99,0.02)}, anchor=south east, font=\normalsize},
      %legend cell align=left,
      %legend entries={{$\text{lump method errors}$}, {$\text{integrate method errors}$}, {$O(h^2)$}},
    },
    convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    },
    convaxisscale/.belongs to family=/pgfplots/scale
  }
      \def\colorA{red}
      \def\colorB{black}
      \def\colorC{blue}
      \def\colorD{orange}
      \def\scaleA{.1}
      \def\scaleB{2}
      %\def\dataA{data/diffusion/output.txt}
      \def\data{sections2/data/3d/table-2.txt}
      %\def\dataB{data/twoparticle/cdoutput-sde.txt}
    \begin{axis}[
    convaxis, convaxisscale,
    %title={Convergence of empirical means },
    %xlabel={},
  ]
    \addplot[color=\colorA, mark=o] table [x=h,y=lump] {\data};  %diffusion dominated
    \addplot[color=\colorC, mark=square] table [x=h,y=integrate] {\data};
    %\addplot[color=\colorC, error bars/.cd, y dir=both, y explicit] table [x=1/h,y=diff, y error = devdiff] {\dataA}; %diffusion dominated
    \iffalse
    \addplot[dashed, color=\colorD] coordinates {
       (3, 1)
       (257, 1/2^8)
       }; %O(h)
     \fi
     \addplot[dashed, color=\colorB] coordinates {
       (.5, 2*.15)
       (.5/2^3, 2*.15/4^3)
       }; %O(h^2)

      convaxisscale/.style={
      /pgfplots/xmode=log,
      /pgfplots/ymode=log,
    };
    \end{axis}

